Morph-Aware Computing: Compiler-Ordered Updates of Program State after Topology Changes

In wireless sensor and mesh networks, modular robots, and shape-adaptive computers, computing modules attach, detach, or are replaced while the others keep running with their local state. A value computed under the old arrangement, such as a cached next hop, stays in memory but may no longer describe the current one, so a program can send to a neighbor that has left without any runtime errors. We present morph-aware computing, a programming model in which the application specifies a corrective update of such state, called a repair, and the compiler decides when it runs. In MorphLang, the repair is a Reconfigure branch next to the ordinary branches that handle sends, receives, and sensor samples. MorphC compiles MorphLang to bare-metal RISC-V and inserts a guard before every ordinary branch, so that each module repairs its state before any other branch sees a new topology. Relying on this order, MorphC also rejects sends whose target may be a literal or a value the repair does not always refresh. For a model of the code MorphC generates, we prove in Rocq that the repair precedes every later ordinary branch for any number of roles and topology changes. This shows that send-target checking is sound for a core language. On 19 MorphLang programs derived from seven network stacks, removing the repair worsens destination validity in ten of the 13 programs that declare one and never improves it. In a reduced reproduction of a released Contiki-NG defect, a callback-based version sends to a departed parent after 60 of 384 changes and the MorphLang version after none. The guards cost 12 cycles per loop in a microbenchmark, and on an FPGA the delay from each commit to the first send to the new neighbor matches RTL simulation.

==> figures/fig-basys3-windows.tikz <==
\begin{tikzpicture}
\begin{axis}[
  scale=0.9,
  scale only axis, width=0.8\columnwidth, height=3.2cm,
  xmin=0, xmax=46, ymin=65, ymax=120,
  xlabel={Loop position \(p\) at which the commit lands (cycles)},
  ylabel={Repair window (cycles)},
  xtick={2,10,20,30,44}, ytick={72,80,90,100,114},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  axis lines=left, grid=major, grid style={draw=black!10},
  legend style={font=\scriptsize, draw=none, fill=none, at={(0.5,1.03)}, anchor=south}, legend columns=2, legend style={/tikz/every even column/.append style={column sep=1em}},
  legend cell align=left,
]
\addplot[domain=2:10, samples=2, thick, color=figrq4sim, forget plot] {82-x};
\addplot[domain=11:44, samples=2, thick, color=figrq4sim] {125-x};
\addlegendentry{RTL simulation, \(82-p\) and \(125-p\)}
\addplot[only marks, mark=o, mark size=1.8pt, color=figrq4fpga]
  table[x=p, y=window, col sep=comma, row sep=crcr] {p,window,count\\2,80,21\\3,79,33\\4,78,29\\5,77,24\\6,76,23\\7,75,21\\8,74,29\\9,73,19\\10,72,28\\11,114,26\\12,113,30\\13,112,32\\14,111,31\\15,110,39\\16,109,27\\17,108,37\\18,107,27\\19,106,27\\20,105,23\\21,104,21\\22,103,31\\23,102,32\\24,101,29\\25,100,29\\26,99,33\\27,98,34\\28,97,33\\29,96,25\\30,95,32\\31,94,35\\32,93,37\\33,92,29\\34,91,33\\35,90,32\\36,89,29\\37,88,34\\38,87,36\\39,86,26\\40,85,28\\41,84,29\\42,83,32\\43,82,31\\44,81,24\\};
\addlegendentry{FPGA, measured}
\end{axis}
\end{tikzpicture}


==> figures/fig-rq3-cost.tikz <==
\begin{tikzpicture}
\begin{axis}[
  scale=0.9,
  scale only axis, width=0.6\columnwidth, height=3.6cm,
  xmin=0.3, xmax=2.3, ymin=0.4, ymax=8.6,
  xlabel={MorphLang / C (1 means equal cost)},
  ytick={1,...,8}, y dir=reverse,
  yticklabels={
    {1 \texttt{contiki-rpllite}},
    {2 \texttt{contiki-rpllite-repair}},
    {3 \texttt{contiki-trickle-reset}},
    {4 \texttt{contiki-rplclassic}},
    {15 \texttt{oonf-olsrv2}\(^{*}\)},
    {5 \texttt{tinyos-ctp-poll}\(^{\dagger}\)},
    {7 \texttt{openthread-routertable}\(^{\dagger}\)},
    {11 \texttt{zephyr-nud}\(^{\dagger}\)}},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  axis lines=left, y axis line style={-}, xmajorgrids, grid style={draw=black!10},
  legend style={font=\scriptsize, draw=none, fill=none, at={(0.5,1.03)}, anchor=south}, legend columns=2, legend style={/tikz/every even column/.append style={column sep=1em}},
  legend cell align=left,
]
\draw[black!45, dashed] (axis cs:1,0.4) -- (axis cs:1,8.6);
\addplot[only marks, mark=*, mark size=2pt, color=figrq3cyc]
  table[x=morphl_over_c_cycles, y expr=\coordindex+1, col sep=comma, row sep=crcr] {program_number,program,c_kind,morphl_cycles_per_tx,c_cycles_per_tx,morphl_over_c_cycles,morphl_bytes,c_bytes,morphl_over_c_bytes\\1,contiki-rpllite,upstream,98.09,65.61,1.4949400591623851,1504,2290,0.6567685589519651\\2,contiki-rpllite-repair,upstream,85.24,62.15,1.3715329454742253,1388,2548,0.5447409733124019\\3,contiki-trickle-reset,upstream,115.64,80.61,1.4344713656387664,1780,2908,0.6121045392022009\\4,contiki-rplclassic,upstream,203.88,151.62,1.3446601941747574,1608,3118,0.5157152020525978\\15,oonf-olsrv2,upstream-ratelimit-off,116.77,137.31,0.8504170528266913,1524,3152,0.48350253807106597\\5,tinyos-ctp-poll,manual,190.22,106.44,1.7871376811594204,1920,1376,1.3953488372093024\\7,openthread-routertable,manual,105.09,64.2,1.636864053377815,1592,1412,1.1274787535410764\\11,zephyr-nud,manual,129.36,62.35,2.0749486652977414,1768,1352,1.3076923076923077\\};
\addlegendentry{cycles per transmission}
\addplot[only marks, mark=square*, mark size=1.8pt, color=figrq3size]
  table[x=morphl_over_c_bytes, y expr=\coordindex+1, col sep=comma, row sep=crcr] {program_number,program,c_kind,morphl_cycles_per_tx,c_cycles_per_tx,morphl_over_c_cycles,morphl_bytes,c_bytes,morphl_over_c_bytes\\1,contiki-rpllite,upstream,98.09,65.61,1.4949400591623851,1504,2290,0.6567685589519651\\2,contiki-rpllite-repair,upstream,85.24,62.15,1.3715329454742253,1388,2548,0.5447409733124019\\3,contiki-trickle-reset,upstream,115.64,80.61,1.4344713656387664,1780,2908,0.6121045392022009\\4,contiki-rplclassic,upstream,203.88,151.62,1.3446601941747574,1608,3118,0.5157152020525978\\15,oonf-olsrv2,upstream-ratelimit-off,116.77,137.31,0.8504170528266913,1524,3152,0.48350253807106597\\5,tinyos-ctp-poll,manual,190.22,106.44,1.7871376811594204,1920,1376,1.3953488372093024\\7,openthread-routertable,manual,105.09,64.2,1.636864053377815,1592,1412,1.1274787535410764\\11,zephyr-nud,manual,129.36,62.35,2.0749486652977414,1768,1352,1.3076923076923077\\};
\addlegendentry{code and data size}
\end{axis}
\end{tikzpicture}

